The Error Probability of Generalized Perfect Codes via the Meta-Converse

We introduce a definition of perfect and quasi-perfect codes for symmetric channels parametrized by an auxiliary output distribution. This notion generalizes previous definitions of perfect and quasi-perfect codes and encompasses maximum distance separable codes. The error probability of these codes, whenever they exist, is shown to coincide with the estimate provided by the meta-converse lower bound. We illustrate how the proposed definition naturally extends to cover almost-lossless source-channel coding and lossy compression.

==> plots/lossy-ebms-M4-D037.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=0.57\textwidth,
height=0.45\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=25,
xmajorgrids,
xlabel={Blocklength, $n$},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.02,
ymax=1.02,
ymajorgrids,
ylabel={Excess-distortion probability, $\Ped(\Cc,D)$},
%legend style={at={(0.99,0.945)},anchor=north east,legend cell align=left,align=left,draw=black}
legend style={at={(0.99,0.935)},anchor=north east,legend cell align=left,align=left,draw=black}
]

\addplot [color=white!50!black!50,line width=0.8pt,mark=*,mark options={blue!90!white, scale=0.5, solid}, forget plot]
  table[row sep=crcr]{%
2	0\\
3	0.5\\
4	0.75\\
5	0.875\\
6	0.9375\\
7	0.96875\\
8	0.984375\\
9	0.9921875\\
10	0.95703125\\
11	0.9765625\\
12	0.9873046875\\
13	0.9931640625\\
14	0.996337890625\\
15	0.998046875\\
16	0.99896240234375\\
17	0.99945068359375\\
18	0.999710083007813\\
19	0.998542785644531\\
20	0.999195098876953\\
21	0.999557495117188\\
22	0.999757766723633\\
23	0.999867916107178\\
24	0.99992823600769\\
25	0.999961137771606\\
};

\addplot [color=blue!60!white,solid,line width=0.8pt, forget plot]
  table[row sep=crcr]{%
2	0\\
3	0.5\\
4	0.75\\
5	0.875\\
6	0.9375\\
7	0.96875\\
8	0.984375\\
9	0.9921875\\
10	0.95703125\\
11	0.9765625\\
12	0.9873046875\\
13	0.9931640625\\
14	0.996337890625\\
15	0.998046875\\
16	0.99896240234375\\
17	0.99945068359375\\
18	0.999710083007813\\
19	0.998542785644531\\
20	0.999195098876953\\
21	0.999557495117188\\
22	0.999757766723633\\
23	0.999867916107178\\
24	0.99992823600769\\
25	0.999961137771606\\
};

\addplot [color=blue!90!white,line width=0.8pt,only marks,mark=o,mark options={solid,scale=1.25}, forget plot]
  table[row sep=crcr]{%
2	0\\
3	0.5\\
4	0.75\\
5	0.875\\
6	0.9375\\
8	0.984375\\
};

\addplot [color=white!50!black!50,line width=0.8pt,mark=*,mark options={black, scale=0.5, solid}]
  table[row sep=crcr]{%
2	0\\
3	0\\
4	0\\
5	0.25\\
6	0\\
7	0.1875\\
8	0.421875\\
9	0.140625\\
10	0.3515625\\
11	0.10546875\\
12	0.29296875\\
13	0.4833984375\\
14	0.244140625\\
15	0.42724609375\\
16	0.58746337890625\\
17	0.377655029296875\\
18	0.538330078125\\
19	0.341796875\\
20	0.493282318115234\\
21	0.6280517578125\\
22	0.457300186157227\\
23	0.589125633239746\\
24	0.699889183044434\\
25	0.555783748626709\\
};
\addlegendentry{Best BSC code,~\cite{moser2013}};

\addplot [color=black,line width=0.8pt]
  table[row sep=crcr]{%
2	0\\
3	0\\
4	0\\
5	0.25\\
6	0\\
7	0.09375\\
8	0.421875\\
9	0\\
10	0.3125\\
11	0\\
12	0.224609375\\
13	0.46630859375\\
14	0.152099609375\\
15	0.396484375\\
16	0.57977294921875\\
17	0.33538818359375\\
18	0.52423095703125\\
19	0.28143310546875\\
20	0.473648071289063\\
21	0.621505737304688\\
22	0.42744255065918\\
23	0.579920768737793\\
24	0.696820735931396\\
25	0.540954113006592\\
};
\addlegendentry{Lower bound, \eqref{eqn:lsc-bound-kostinathm8}};

\addplot [color=black,line width=0.8pt,only marks,mark=o,mark options={solid,scale=1.25}]
  table[row sep=crcr]{%
2	0\\
3	0\\
4	0\\
5	0.25\\
6	0\\
8	0.421875\\
};
\addlegendentry{Quasi-perfect codes};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.28,0.89) {$D=0.11$};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.28,0.5) {$D=0.37$};



\end{axis}
\end{tikzpicture}%

==> plots/qp-bsc-bec-M4.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.57\textwidth,
height=0.45\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=2,
xmax=15,
xlabel={Blocklength, $n$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={Error probability, $\Pe(\Cc)$},
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)},anchor=south west, legend cell align=left,align=left,draw=black}
]
\addplot [color=white!50!black!50,line width=0.8pt,mark=*,mark options={black, scale=0.5, solid}]
  table[row sep=crcr]{%
2	0.4375\\
3	0.4375\\
4	0.3671875\\
5	0.314453125\\
6	0.2880859375\\
7	0.2584228515625\\
8	0.221343994140625\\
9	0.204658508300781\\
10	0.182411193847656\\
11	0.159468650817871\\
12	0.145911693572998\\
13	0.131246715784073\\
14	0.114870823919773\\
15	0.105399692431092\\
};
\addlegendentry{Best code,~\cite{moser2013,moser2017}};

\addplot [color=black,line width=0.8pt]
  table[row sep=crcr]{%
2	0.4375\\
3	0.4375\\
4	0.3671875\\
5	0.314453125\\
6	0.2880859375\\
7	0.228759765625\\
8	0.221343994140625\\
9	0.167579650878906\\
10	0.168506622314453\\
11	0.123316764831543\\
12	0.127661943435669\\
13	0.0910320878028872\\
14	0.0964418351650239\\
15	0.0673562958836557\\
};
\addlegendentry{Lower bound,~\refE{erasure-Q-optimality}};

\addplot [color=black,line width=0.8pt,only marks,mark=o,mark options={solid,scale=1.25}]
  table[row sep=crcr]{%
2	0.4375\\
3	0.4375\\
4	0.3671875\\
5	0.314453125\\
6	0.2880859375\\
8	0.221343994140625\\
};
\addlegendentry{Quasi-perfect codes};


\addplot [color=white!50!black!50,line width=0.8pt,mark=*,mark options={blue, scale=0.5, solid}]
  table[row sep=crcr]{%
2	0.2775\\
3	0.1655\\
4	0.1234125\\
5	0.0818543750000001\\
6	0.0525427499999996\\
7	0.0377532921875007\\
8	0.0254261439843757\\
9	0.0165547512968806\\
10	0.0118559819156274\\
11	0.00804283338870011\\
12	0.00528296577322295\\
13	0.00377805999127903\\
14	0.00257309978588831\\
15	0.00169957383723702\\
};

\addplot [color=blue!90!white,line width=0.8pt]  table[row sep=crcr]{%
2	0.2775\\
3	0.1655\\
4	0.1129125\\
5	0.073716875\\
6	0.0474436875\\
7	0.029824971875\\
8	0.018493715859375\\
9	0.0113423490898438\\
10	0.00690336968320313\\
11	0.00417727052931641\\
12	0.0025165756958584\\
13	0.00151086797327788\\
14	0.00090458241588148\\
15	0.000540380505387779\\
};

\addplot [color=blue!90!white,line width=0.8pt,only marks,mark=o,mark options={solid,scale=1.25}]
  table[row sep=crcr]{%
2	0.2775\\
3	0.1655\\
};

\addplot [color=white!50!black!50,line width=0.8pt,mark=*,mark options={red, scale=0.5, solid}]
  table[row sep=crcr]{%
2	0.234375\\
3	0.08203125\\
4	0.0439453125\\
5	0.016845703125\\
6	0.00567626953125\\
7	0.0028839111328125\\
8	0.00108718872070313\\
9	0.000363349914550781\\
10	0.000182390213012695\\
11	6.84857368469238e-05\\
12	2.28434801101685e-05\\
13	1.14329159259796e-05\\
14	4.28874045610428e-06\\
15	1.42981298267841e-06\\
};

\addplot [color=red,line width=0.8pt]  table[row sep=crcr]{%
2	0.234375\\
3	0.08203125\\
4	0.0263671875\\
5	0.008056640625\\
6	0.00238037109375\\
7	0.0006866455078125\\
8	0.000194549560546875\\
9	5.43594360351563e-05\\
10	1.50203704833984e-05\\
11	4.11272048950195e-06\\
12	1.11758708953857e-06\\
13	3.01748514175415e-07\\
14	8.10250639915466e-08\\
15	2.16532498598099e-08\\
};

\addplot [color=red,line width=0.8pt,only marks,mark=o,mark options={solid,scale=1.25}]
  table[row sep=crcr]{%
2	0.234375\\
3	0.08203125\\
};


\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.75,0.86) {BSC};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.51,0.65) {erasures + errors};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.30,0.5) {BEC};


\end{axis}
\end{tikzpicture}%

==> plots/rs-qary-Q32.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 8.2.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.57\textwidth,
height=0.45\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=50,
xlabel={Blocklength, $n$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel={Error probability, $\Pe(\Cc)$},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left,align=left,fill=white}
]

\addplot [color=blue!60!white,line width=0.8pt,mark=o,mark options={blue!90!white,scale=0.15, solid}]
  table[row sep=crcr]{%
2	0.13915\\
3	0.253672482247032\\
4	0.154328338145161\\
5	0.225181113653985\\
6	0.151989935615875\\
7	0.202408623184678\\
8	0.145000671230299\\
9	0.183373657741637\\
10	0.13664371010843\\
11	0.16706223636155\\
12	0.128059285155632\\
13	0.152859053588808\\
14	0.119698145731109\\
15	0.140348250200688\\
16	0.111743974007148\\
17	0.129230548531713\\
18	0.104264821894306\\
19	0.119281200602369\\
20	0.097275336463788\\
21	0.110326065988674\\
22	0.0907648310842276\\
23	0.102226915884652\\
24	0.084710798354187\\
25	0.0948718851399164\\
26	0.0790857037214567\\
27	0.0881689956891933\\
28	0.0738604858007909\\
29	0.082041609231825\\
30	0.0690063677458772\\
31	0.0764251426549101\\
32	0.064495773247471\\
33	0.0712646384245378\\
34	0.0603027572269158\\
35	0.0665129305718104\\
36	0.0564031706170593\\
37	0.0621292358092947\\
38	0.0527746798249518\\
39	0.0580780545656185\\
40	0.0493967084985595\\
41	0.0543283021548447\\
42	0.0462503400049335\\
43	0.0508526136414897\\
44	0.0433182025413833\\
45	0.0476267817155276\\
46	0.0405843493292979\\
47	0.0446292977502919\\
48	0.0380341408262664\\
49	0.04184097384386\\
50	0.0356541326565761\\
51	0.0392446290946764\\
52	0.0334319710577799\\
53	0.0368248273169964\\
54	0.0313562965288424\\
55	0.0345676563119672\\
56	0.0294166557258746\\
57	0.0324605409794197\\
58	0.0276034212961223\\
59	0.0304920841913809\\
60	0.0259077191565881\\
61	0.0286519305955484\\
62	0.0243213626415646\\
63	0.0269306494773486\\
64	0.0228367929215812\\
};
\addlegendentry{Lower bound, \refE{erasure-Q-optimality}};

\addplot [color=black!50!white,line width=0.8pt,mark=*,mark options={black, scale=0.15, solid}]
  table[row sep=crcr]{%
2	0.12555\\
3	0.251242560934205\\
4	0.1324866375\\
5	0.216816792226812\\
6	0.125343796993875\\
7	0.189120393561224\\
8	0.115225770206657\\
9	0.166173347039298\\
10	0.104809498643462\\
11	0.14679965752725\\
12	0.0949154476467378\\
13	0.130226523408398\\
14	0.0857971552833115\\
15	0.115910946038655\\
16	0.07750487988593\\
17	0.103452859326527\\
18	0.0700108993345125\\
19	0.0925469493621699\\
20	0.0632582875069899\\
21	0.0829538416292626\\
22	0.057181323736761\\
23	0.0744818353642887\\
24	0.0517142983182403\\
25	0.0669747718368078\\
26	0.0467952401239729\\
27	0.0603036637700579\\
28	0.0423673254713698\\
29	0.0543607337803563\\
30	0.0383792084373045\\
31	0.0490550533386763\\
32	0.0347848553274465\\
33	0.0443092787962024\\
34	0.0315431651829821\\
35	0.0400571598893672\\
36	0.0286175145245984\\
37	0.0362416050717052\\
38	0.0259752936607821\\
39	0.0328131565715377\\
40	0.0235874661540705\\
41	0.0297287724749877\\
42	0.0214281648250698\\
43	0.0269508426341449\\
44	0.0194743284161332\\
45	0.0244463852513313\\
46	0.017705378437974\\
47	0.0221863849000597\\
48	0.0161029335708698\\
49	0.0201452425720726\\
50	0.0146505581250371\\
51	0.0183003154022843\\
52	0.0133335408623165\\
53	0.0166315288762067\\
54	0.0121387006101583\\
55	0.0151210481368248\\
56	0.0110542153795351\\
57	0.0137529978650891\\
58	0.0100694720350698\\
59	0.0125132223750178\\
60	0.00917493390853418\\
61	0.0113890792258168\\
62	0.00836202407126124\\
63	0.0103692609403114\\
64	0.00762302227609\\
};
\addlegendentry{Lower bound, \refE{MDS-optimality}};


\addplot [color=black,line width=0.7pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.125871\\
4	0.131928\\
6	0.125613\\
8	0.116036\\
10	0.104189\\
12	0.094898\\
14	0.085337\\
16	0.077618\\
18	0.070129\\
20	0.063542\\
22	0.056927\\
24	0.051751\\
26	0.046874\\
28	0.042428\\
30	0.038427\\
};
\addlegendentry{Reed-Solomon codes};

\addplot [color=blue!90!white,line width=0.7pt,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
2	0.139325\\
4	0.156203\\
6	0.155943\\
8	0.14991\\
10	0.139841\\
12	0.132338\\
14	0.122881\\
16	0.115169\\
18	0.107334\\
20	0.100374\\
22	0.09285\\
24	0.086971\\
26	0.080794\\
28	0.076438\\
30	0.071057\\
};



\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.35,0.6) {erasures + errors};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.37,0.26) {only erasures};

\end{axis}
\end{tikzpicture}%
